Model Proficiency in Centralized Multi-Agent Systems: A Performance Study

Autonomous agents are increasingly deployed in dynamic environments where their ability to perform a given task depends on both individual and team-level proficiency. While proficiency self-assessment (PSA) has been studied for single agents, its extension to a team of agents remains underexplored. This letter addresses this gap by presenting a framework for team PSA in centralized settings. We investigate three metrics for centralized team PSA: the measurement prediction bound (MPB), the Kolmogorov-Smirnov (KS) statistic, and the Kullback-Leibler (KL) divergence. These metrics quantify the discrepancy between predicted and actual measurements. We use the KL divergence as a reference metric since it compares the true and predictive distributions, whereas the MPB and KS provide efficient indicators for in situ assessment. Simulation results in a target tracking scenario demonstrate that both MPB and KS metrics accurately capture model mismatches, align with the KL divergence reference, and enable real-time proficiency assessment.

==> InvPSA_Error_MM_B_MA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.78\linewidth,
scale only axis,
xmin=0,
xmax=100,
font=\footnotesize,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Time instant, $\iTime$},
ymode=log,
ymin=0.0413452673223185,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{$\mathcal{P}^{-1}_{\mathsf{T},t}(\mathcal{M} \, \lvert \, \mathsf{y}_{1:t-1})$} vs. MSE [$\mathrm{m}^2$]},
%ylabel style={font=\color{white!15!black}},
%ylabel={invPSA vs. Squared Error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={invPSA vs. Squared Error},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark size=3.0pt, mark repeat=5, forget plot,  mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.319515922582628\\
2	0.260923835293058\\
3	0.0608402737133261\\
4	0.114500105431557\\
5	0.314575222769146\\
6	0.119514851766939\\
7	0.368907849312623\\
8	0.873436808881871\\
9	0.414664177078485\\
10	0.204359736083977\\
11	0.127588315588116\\
12	0.138181483935939\\
13	0.271455554954261\\
14	0.233486333718403\\
15	0.462818122778834\\
16	0.344230787654321\\
17	0.277711538322736\\
18	0.512481157999332\\
19	0.545587602041907\\
20	0.703839614242179\\
21	0.375452368957731\\
22	0.891884844571934\\
23	0.38464667939875\\
24	0.375972702289592\\
25	0.135231355538231\\
26	0.196905541458272\\
27	0.110942645733073\\
28	0.15627688327991\\
29	0.0881056143497685\\
30	0.257428274226527\\
31	0.778604840225681\\
32	0.36213939721344\\
33	0.156385273291509\\
34	0.199216572771771\\
35	0.136805622843664\\
36	0.176030099374373\\
37	0.524820625973473\\
38	0.405468361672255\\
39	0.300599329003701\\
40	0.174902200866463\\
41	0.160287372713313\\
42	0.377836903332666\\
43	0.589198482187614\\
44	0.29653210658611\\
45	0.148137604759736\\
46	0.194622476798677\\
47	1.00799951083055\\
48	0.279811333786976\\
49	0.128642477671294\\
50	0.171158411420329\\
51	0.528059980929474\\
52	0.18471890167461\\
53	0.460432055042611\\
54	0.109290636459791\\
55	0.105108299843032\\
56	0.150407801871014\\
57	0.292367796450563\\
58	0.0808975132438628\\
59	0.216895785180529\\
60	0.0413452673223185\\
61	0.122029168800409\\
62	0.896508738854189\\
63	0.225232515680167\\
64	0.333425215452124\\
65	0.341129331660248\\
66	0.24017646380275\\
67	0.167155250494862\\
68	0.44168445915619\\
69	0.083189463482839\\
70	0.192007663419373\\
71	0.193023945596687\\
72	0.331861280921337\\
73	0.151559095320646\\
74	0.178681980308793\\
75	0.18186416577711\\
76	0.319172778710612\\
77	0.343414138276344\\
78	0.387374426626943\\
79	0.193492967981641\\
80	0.0621420711557277\\
81	0.267391539734992\\
82	0.289078036124864\\
83	0.236874668599279\\
84	0.154271230679202\\
85	0.626251538034281\\
86	0.348180821750386\\
87	0.175522356478191\\
88	0.492917878379447\\
89	0.535574473568375\\
90	0.340012845962218\\
91	0.492584060630438\\
92	0.193816543887742\\
93	0.236056327160198\\
94	0.197406706954214\\
95	0.571970191124166\\
96	0.265125925287863\\
97	0.327612701063469\\
98	0.150081858745197\\
99	0.0729354933058811\\
100	0.152146912575871\\
};
%\addlegendentry{M0 - SE}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.263828963440728\\
2	0.262917819387837\\
3	0.217658504691898\\
4	0.270937522715087\\
5	0.264158642643585\\
6	0.240418572007077\\
7	0.281244663720959\\
8	0.299035888031553\\
9	0.306855312013035\\
10	0.318553319450337\\
11	0.33464588951247\\
12	0.353013078303998\\
13	0.297119417604269\\
14	0.324171901320024\\
15	0.347840145114478\\
16	0.342477859849432\\
17	0.361953984966864\\
18	0.364930959311032\\
19	0.353250527393093\\
20	0.377230700160905\\
21	0.335921013881899\\
22	0.357336912172842\\
23	0.408863064816029\\
24	0.409993162459959\\
25	0.311116729501021\\
26	0.410723023452133\\
27	0.367997563936944\\
28	0.308261190801751\\
29	0.2982956121351\\
30	0.323462246098851\\
31	0.289653293712449\\
32	0.302809663425445\\
33	0.28935956533493\\
34	0.315323592544731\\
35	0.318741188332015\\
36	0.314422066994748\\
37	0.311509112207777\\
38	0.328047826065012\\
39	0.319091850315181\\
40	0.368359391979424\\
41	0.309348371694624\\
42	0.325839065985542\\
43	0.35799949677552\\
44	0.306886632301971\\
45	0.267525039579477\\
46	0.313679120486236\\
47	0.287315779172513\\
48	0.300916052221927\\
49	0.268664119136375\\
50	0.284253947990077\\
51	0.334648251635891\\
52	0.305594229871974\\
53	0.327307527055384\\
54	0.368626513636096\\
55	0.344254454685099\\
56	0.307270230874568\\
57	0.283389610182819\\
58	0.302625841314776\\
59	0.301883765990612\\
60	0.303658706205745\\
61	0.313525951411371\\
62	0.308603934490662\\
63	0.321384840735397\\
64	0.310993533218978\\
65	0.302243968518183\\
66	0.299367331951056\\
67	0.310055932972514\\
68	0.287010848115209\\
69	0.301855494781008\\
70	0.287358531173633\\
71	0.274497456338986\\
72	0.335498310884555\\
73	0.315521020879606\\
74	0.358444809884633\\
75	0.312688657966021\\
76	0.30621959917699\\
77	0.294707552253473\\
78	0.356815750989631\\
79	0.276040979984527\\
80	0.280504033081613\\
81	0.283837728632529\\
82	0.281203243025039\\
83	0.332306394942471\\
84	0.28259926133991\\
85	0.299961579993762\\
86	0.282233386009511\\
87	0.270856000086361\\
88	0.30573616583748\\
89	0.300941501570472\\
90	0.309918626562097\\
91	0.343834699082394\\
92	0.337024920604585\\
93	0.313324221882682\\
94	0.36780027742983\\
95	0.307216252611824\\
96	0.307497559488404\\
97	0.306711709013614\\
98	0.293556480348679\\
99	0.355273336993665\\
100	0.289851308362717\\
};
%\addlegendentry{M0 - MSE}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.26030076042657\\
2	0.261491335064024\\
3	0.265721385713125\\
4	0.273376087505555\\
5	0.283302192869259\\
6	0.293135093192434\\
7	0.300928461636545\\
8	0.306011630297538\\
9	0.309125787143945\\
10	0.310588678014789\\
11	0.31126759513698\\
12	0.311653411169806\\
13	0.311931222832952\\
14	0.312114134891992\\
15	0.312249945811973\\
16	0.312412684803918\\
17	0.312648274559044\\
18	0.312792176786085\\
19	0.312893403731396\\
20	0.312982670969359\\
21	0.312947237914426\\
22	0.313010782512534\\
23	0.313109860175909\\
24	0.313097908570111\\
25	0.313067038854128\\
26	0.313020240279379\\
27	0.312939567701283\\
28	0.312844760541045\\
29	0.312786584164424\\
30	0.312657694729083\\
31	0.312483032023127\\
32	0.312481415267308\\
33	0.31221057986639\\
34	0.311966089323012\\
35	0.311913028142179\\
36	0.311766997889037\\
37	0.311582792056227\\
38	0.31168191793236\\
39	0.311664990080741\\
40	0.311728439815811\\
41	0.311831125035282\\
42	0.311935869573229\\
43	0.312027858801097\\
44	0.312124111426544\\
45	0.312192351067642\\
46	0.312327243886943\\
47	0.31265278556777\\
48	0.313015413371059\\
49	0.313356678109601\\
50	0.313473065429822\\
51	0.313534948075691\\
52	0.313797211342422\\
53	0.313853089413124\\
54	0.314003021793173\\
55	0.313814651408624\\
56	0.313659089932485\\
57	0.313655817461727\\
58	0.313590618499981\\
59	0.313349360103792\\
60	0.313187811827025\\
61	0.313063116538872\\
62	0.312897902954251\\
63	0.312826988461009\\
64	0.312824026038901\\
65	0.312845347089838\\
66	0.31273554462918\\
67	0.312620756990893\\
68	0.312496593879649\\
69	0.312242133464947\\
70	0.312073133588766\\
71	0.311913888451811\\
72	0.311854315585777\\
73	0.311854063749415\\
74	0.311717110185577\\
75	0.311706912279566\\
76	0.311711589825412\\
77	0.311538870599792\\
78	0.311297221438333\\
79	0.311263084946607\\
80	0.311078516047437\\
81	0.310921805316769\\
82	0.310740518185795\\
83	0.310533516398057\\
84	0.310447880299845\\
85	0.310331894457286\\
86	0.310290824179669\\
87	0.310232942189303\\
88	0.310234813801604\\
89	0.310097595263223\\
90	0.309984383065054\\
91	0.309841684206346\\
92	0.309584886558813\\
93	0.309518031142771\\
94	0.309417569044406\\
95	0.309388680613241\\
96	0.309290617039741\\
97	0.309145675082852\\
98	0.309108647431099\\
99	0.309029175267159\\
100	0.308943718525288\\
};
\addlegendentry{$\CModel$}

\addplot [color=red, only marks, mark size=3.0pt, mark repeat=5, forget plot,  mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.80903782293559\\
2	3.55503438225457\\
3	1.34884269743195\\
4	1.76704028625768\\
5	1.47300521714707\\
6	1.1420775967258\\
7	1.41768947212388\\
8	0.616964187024682\\
9	0.632821810557673\\
10	0.296388261987403\\
11	1.6370263999606\\
12	1.31035417762422\\
13	1.76989236774101\\
14	1.00104460759267\\
15	0.660880044832069\\
16	1.49394226819506\\
17	3.24548090272556\\
18	0.860596703877447\\
19	1.23435852443942\\
20	1.12026962484347\\
21	1.27029364069408\\
22	0.448665840809531\\
23	0.915437213028551\\
24	1.08350934320424\\
25	1.12885485921353\\
26	1.05279685749282\\
27	0.327684391842828\\
28	0.371176599264648\\
29	1.05404563320852\\
30	0.981477395229382\\
31	0.642524783137472\\
32	1.49338138770234\\
33	1.93587182449253\\
34	0.581514999746391\\
35	1.23609092041532\\
36	1.55585329512936\\
37	1.52310919364098\\
38	1.36720611168818\\
39	1.48398410616446\\
40	2.01228003931169\\
41	2.29012021027558\\
42	0.29208236783916\\
43	1.37300415995004\\
44	1.39356406262963\\
45	1.27422882069663\\
46	1.10175229717193\\
47	1.14334072825632\\
48	0.759363770393981\\
49	1.63547682679322\\
50	0.767147244153868\\
51	1.63101670854668\\
52	1.39206552952846\\
53	1.91354846480495\\
54	1.29586578599426\\
55	0.724089416829096\\
56	1.57283729488223\\
57	1.85193635411001\\
58	1.4584667268972\\
59	1.68332277365676\\
60	0.68393776572815\\
61	1.15257696633942\\
62	1.03192721351799\\
63	1.05601476825989\\
64	0.317231436476265\\
65	0.800147925497801\\
66	1.20538465437602\\
67	1.56351275752836\\
68	1.25926941711225\\
69	1.01137665774834\\
70	2.10410394709378\\
71	1.66882723919405\\
72	0.988607359520564\\
73	0.923359788045048\\
74	0.543063248088076\\
75	0.680096775524634\\
76	0.675411442389211\\
77	0.222582416266799\\
78	0.583432629163261\\
79	1.19290103321218\\
80	0.967369344421981\\
81	0.687051121200181\\
82	0.734837728491761\\
83	0.53790490958694\\
84	2.29729995388996\\
85	0.885599151806353\\
86	0.501222694346454\\
87	0.398677137031795\\
88	0.393394889944073\\
89	0.91085886172663\\
90	1.3240523848138\\
91	0.80577414398383\\
92	0.556254481749338\\
93	0.568974319857306\\
94	1.78260014343542\\
95	1.29102286901033\\
96	0.853601488820442\\
97	0.610265501248645\\
98	0.921742933755551\\
99	0.803281049342627\\
100	0.901989296009647\\
};
%\addlegendentry{M1 - SE}

\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.18735891751265\\
2	1.97924978359432\\
3	1.85642557283457\\
4	1.5188273431496\\
5	1.16141020553819\\
6	1.00827709582473\\
7	1.02766873826062\\
8	1.01944456702572\\
9	1.16375981491283\\
10	1.09061334456535\\
11	1.18089694722372\\
12	1.19957164632225\\
13	1.15649134719385\\
14	1.29476439738825\\
15	1.26565179318737\\
16	1.28675136026462\\
17	1.24535344413442\\
18	1.22088782194698\\
19	1.30091397064451\\
20	1.26741691150754\\
21	1.35063497412198\\
22	1.37233188218934\\
23	1.27421615499454\\
24	1.28471433395184\\
25	1.28549447923791\\
26	1.30759190400518\\
27	1.28061858108297\\
28	1.1960957716387\\
29	1.24519505086768\\
30	1.24010497976949\\
31	1.25402332003946\\
32	1.22003622773692\\
33	1.31423902776912\\
34	1.34040439596906\\
35	1.27299153780506\\
36	1.24568843179295\\
37	1.3711806746503\\
38	1.35611031704375\\
39	1.45339846855006\\
40	1.36463678744314\\
41	1.54178349600281\\
42	1.50192975223313\\
43	1.45469296097224\\
44	1.46945273201221\\
45	1.40082505198386\\
46	1.4356437712045\\
47	1.42797578053137\\
48	1.43502978898916\\
49	1.32659970973244\\
50	1.3159107210974\\
51	1.24583195879931\\
52	1.31271379302802\\
53	1.23775452913714\\
54	1.20181152975749\\
55	1.13447496892229\\
56	1.09363197106096\\
57	1.07234173512312\\
58	0.987566781251913\\
59	1.0058253382366\\
60	1.13647534248288\\
61	1.10810831935007\\
62	1.01989443228257\\
63	1.01824321045226\\
64	1.04154387163108\\
65	1.00452534191822\\
66	0.956370284105174\\
67	0.953387040153884\\
68	0.969181338355173\\
69	1.01472207767163\\
70	0.965393459369898\\
71	0.925595853487176\\
72	0.948275124130067\\
73	0.906564517811002\\
74	0.987176663742991\\
75	0.968790109979296\\
76	0.874587652642039\\
77	0.885318941049019\\
78	0.913807872779302\\
79	0.839031250840037\\
80	0.874969801345885\\
81	0.768457724491935\\
82	0.89202572074169\\
83	0.835155527616324\\
84	0.988062927522555\\
85	0.898829877841006\\
86	0.855059754975183\\
87	0.822871854633651\\
88	0.855735120734586\\
89	0.936682545574748\\
90	0.949707750727699\\
91	0.872042272273649\\
92	0.993548516619092\\
93	0.899324402680332\\
94	0.979122128963312\\
95	0.893808485351393\\
96	0.924092488056658\\
97	0.83589240487571\\
98	0.960534030216275\\
99	0.889653914655308\\
100	0.868833699831939\\
};
%\addlegendentry{M1 - MSE}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	0.26030076042657\\
2	0.261491404864949\\
3	0.265721310789337\\
4	0.273361639040882\\
5	0.283241617594164\\
6	0.292997984696688\\
7	0.300705088351545\\
8	0.305789632166642\\
9	0.308721586739618\\
10	0.310249790057657\\
11	0.310969539164946\\
12	0.311408135356558\\
13	0.311634556510692\\
14	0.311794968997787\\
15	0.312088530094545\\
16	0.312236753599831\\
17	0.312286141191537\\
18	0.31278280952418\\
19	0.312858885543867\\
20	0.312915887106665\\
21	0.313078356547216\\
22	0.313112199341108\\
23	0.31309442830432\\
24	0.313080934753831\\
25	0.313061906733394\\
26	0.313053671046028\\
27	0.313008728412994\\
28	0.312948424991203\\
29	0.312850812225839\\
30	0.312696874802635\\
31	0.312521106683968\\
32	0.312448468827555\\
33	0.312429627453939\\
34	0.312232556609638\\
35	0.312129466843934\\
36	0.311947166796618\\
37	0.311677097973538\\
38	0.311607912739072\\
39	0.311580554386647\\
40	0.31165383106395\\
41	0.311719385133061\\
42	0.311855343932156\\
43	0.312019746153858\\
44	0.312299550605788\\
45	0.312452237229533\\
46	0.312603855804871\\
47	0.31298778412905\\
48	0.313171815874997\\
49	0.31316920389369\\
50	0.313533857657544\\
51	0.313821995451921\\
52	0.313892995398433\\
53	0.313801947337481\\
54	0.314017402615404\\
55	0.313782926328256\\
56	0.313678925647929\\
57	0.313507235675715\\
58	0.313285990706892\\
59	0.313094266418779\\
60	0.313024728937924\\
61	0.312869461886539\\
62	0.312789912167654\\
63	0.312766672415363\\
64	0.312688222081164\\
65	0.312513033543947\\
66	0.31235500778878\\
67	0.312278250906912\\
68	0.312126335949534\\
69	0.312127621947438\\
70	0.311828948752316\\
71	0.311839748493901\\
72	0.311702298358836\\
73	0.311504640753922\\
74	0.311395171824731\\
75	0.311280906586452\\
76	0.311267512804339\\
77	0.311249428662102\\
78	0.311147153737454\\
79	0.311117117753114\\
80	0.310939584267601\\
81	0.310750372245271\\
82	0.310583305709606\\
83	0.310526292701066\\
84	0.310395100753406\\
85	0.310063881043075\\
86	0.310008201355323\\
87	0.309948110619988\\
88	0.309908054643311\\
89	0.309867001675655\\
90	0.309651567615579\\
91	0.309600168401976\\
92	0.309465241897397\\
93	0.309244074605416\\
94	0.309100851423984\\
95	0.309002811571426\\
96	0.30895122911982\\
97	0.308869604025332\\
98	0.308793726198052\\
99	0.308759675568055\\
100	0.308731681918759\\
};
\addlegendentry{$\Model_1$; Model Mismatch}

\end{axis}
\end{tikzpicture}%

==> dKL_MM_B_MA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\linewidth,
font=\footnotesize,
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Time instant, $\iTime$},
ymode=log,
ymin=0.0041046017450032,
ymax=8.09453428597554,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\dKLt$},
title style={font=\color{white!15!black}},
title={\footnotesize $\dKLt$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(axis cs:16,5e-3)},anchor=south west}
]
\addplot [color=black, only marks, mark size=3.0pt, mark=asterisk, mark repeat=5, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.029934289735363\\
2	0.048812439892338\\
3	0.0465628690863061\\
4	0.088512880487887\\
5	0.0125984973640514\\
6	-0.0486702554330352\\
7	-0.0784029549038993\\
8	0.357789371420331\\
9	0.360489780152136\\
10	0.215210753828732\\
11	0.132536601982001\\
12	0.468793853916877\\
13	0.29361922214919\\
14	0.468552141567607\\
15	0.762488640576741\\
16	1.35006211860887\\
17	0.422532165802845\\
18	0.417414193046865\\
19	0.482932780193626\\
20	0.368648268223123\\
21	0.186267879435655\\
22	1.57061499776032\\
23	0.2411469512626\\
24	0.45730309376188\\
25	0.725482330103181\\
26	0.33770657173277\\
27	0.454870135635386\\
28	0.0886204434174811\\
29	0.392531954414011\\
30	-0.181286834503286\\
31	0.630157795996939\\
32	0.303207242633698\\
33	0.149758047542178\\
34	0.582436247949598\\
35	0.0041046017450032\\
36	-0.34706060811535\\
37	1.58241425969112\\
38	0.372602224463345\\
39	0.495402949801085\\
40	0.290774962665039\\
41	0.965673789141572\\
42	0.478229511029675\\
43	0.452209841824317\\
44	0.390498686788853\\
45	-0.017264661394071\\
46	0.369018285865553\\
47	0.150928381630999\\
48	0.533433696709598\\
49	0.217479013688017\\
50	-0.216104230175904\\
51	0.503658836217729\\
52	0.651752287717408\\
53	0.39531003945916\\
54	0.182974365972678\\
55	-0.0396348671374936\\
56	0.217881479596652\\
57	0.304574793666089\\
58	0.457105003254842\\
59	0.711681647398935\\
60	-0.0261397727872257\\
61	-0.332381070754236\\
62	2.40245767683885\\
63	0.63069618077703\\
64	0.586983908379583\\
65	0.267168116624207\\
66	0.131239494197225\\
67	0.20640311938879\\
68	0.704513950724483\\
69	0.230132872868864\\
70	0.0363009707036061\\
71	0.274673813340796\\
72	0.193494836554374\\
73	0.297175202774704\\
74	0.345521120111729\\
75	-0.249075812866257\\
76	0.713117824027891\\
77	0.931141523147382\\
78	-0.214274023572449\\
79	0.92750054649121\\
80	0.534578065252898\\
81	0.349641302692464\\
82	0.210082762456964\\
83	0.32743288328012\\
84	0.0111482077943434\\
85	-0.203914354543693\\
86	0.202235190302893\\
87	0.122028025137233\\
88	0.517389111881482\\
89	1.09627322102862\\
90	0.139596575585733\\
91	0.454162664466907\\
92	0.671055522113105\\
93	0.294415841183019\\
94	-0.00714913677053824\\
95	0.181619202502092\\
96	0.912098459336983\\
97	0.259521888911016\\
98	0.100955271005829\\
99	0.44878239054308\\
100	0.251148379037593\\
};
%\addlegendentry{$\CModel$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0206503433712451\\
2	0.0384223171076953\\
3	0.0483213753428218\\
4	0.0761913205938844\\
5	0.137770044380788\\
6	0.261338649615375\\
7	0.272079116492162\\
8	0.308074089976116\\
9	0.367530824432272\\
10	0.377135652040108\\
11	0.424745352620078\\
12	0.433045960861434\\
13	0.40392463578349\\
14	0.472999112751291\\
15	0.400203300903607\\
16	0.497673640052863\\
17	0.486411673554084\\
18	0.559856826857726\\
19	0.666627366932108\\
20	0.584927528042734\\
21	0.584494560838291\\
22	0.644148877376055\\
23	0.607194069405589\\
24	0.572318003387206\\
25	0.583143522143746\\
26	0.479622382815671\\
27	0.472389518858969\\
28	0.343638587391556\\
29	0.297954312814574\\
30	0.361325642400694\\
31	0.348819946392916\\
32	0.276128227188099\\
33	0.248483840832433\\
34	0.332717582978504\\
35	0.348557320516915\\
36	0.327778495351915\\
37	0.352241338247148\\
38	0.411680285801985\\
39	0.413990140636072\\
40	0.398481420824257\\
41	0.353181597232125\\
42	0.365904232313072\\
43	0.356200203037725\\
44	0.308196993674624\\
45	0.307817273033266\\
46	0.285318717104043\\
47	0.276823527235998\\
48	0.278524612593064\\
49	0.289935613043377\\
50	0.337606709798157\\
51	0.31599104654138\\
52	0.466981513293571\\
53	0.519858698025841\\
54	0.543172526183279\\
55	0.502990397881957\\
56	0.393789654917106\\
57	0.281731484128343\\
58	0.322402898420479\\
59	0.314375043916697\\
60	0.269283377975159\\
61	0.315902050798778\\
62	0.360244134244565\\
63	0.441461217178033\\
64	0.378679983891483\\
65	0.416851533163459\\
66	0.32835837001889\\
67	0.320519672948094\\
68	0.292258531591008\\
69	0.310800149040413\\
70	0.361645539957985\\
71	0.319254813908553\\
72	0.367739182772654\\
73	0.40438204699148\\
74	0.469905614029085\\
75	0.474636211440511\\
76	0.298518867630894\\
77	0.385431625342437\\
78	0.342691966301614\\
79	0.289982057166316\\
80	0.298273930002431\\
81	0.25336870838422\\
82	0.348546834050591\\
83	0.421592965230248\\
84	0.299714870845034\\
85	0.327037300651736\\
86	0.311736336278449\\
87	0.309694062281387\\
88	0.28597127811796\\
89	0.363673890140515\\
90	0.355193797530111\\
91	0.480162539432268\\
92	0.427333221656988\\
93	0.404328087114171\\
94	0.486260162995477\\
95	0.325041403124788\\
96	0.277082648621861\\
97	0.258169904723043\\
98	0.338657037078129\\
99	0.307203068414747\\
100	0.267894150314412\\
};
\addlegendentry{$\CModel$}

\addplot [color=red, only marks, mark size=3.0pt, mark=asterisk, mark repeat=5, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	6.99473215710173\\
2	5.20521099149872\\
3	5.61037245144353\\
4	7.43225364987039\\
5	5.43773407507396\\
6	2.28153488822181\\
7	1.18956960991168\\
8	1.97782429249441\\
9	2.50868890094316\\
10	0.676247609673936\\
11	5.33140889488411\\
12	5.24971290493272\\
13	4.79290506872607\\
14	5.09094414969389\\
15	2.83975122145417\\
16	4.60718767409876\\
17	1.73440554711786\\
18	4.27656317112117\\
19	5.39965262034707\\
20	4.49646720685818\\
21	1.71039981100262\\
22	0.914987570328602\\
23	2.57121535232287\\
24	5.52046353411148\\
25	4.27388089775153\\
26	3.49077267183573\\
27	0.340327485481054\\
28	0.354821231053369\\
29	3.006294742489\\
30	1.52547090677862\\
31	2.05803355096728\\
32	5.15198031347012\\
33	5.32441365859483\\
34	0.987426934891588\\
35	5.71649683472868\\
36	6.09943354877072\\
37	5.658059949491\\
38	5.43122153424771\\
39	4.1374151813325\\
40	5.10089696493966\\
41	3.42632353565236\\
42	-0.133121497837267\\
43	4.82705465805943\\
44	7.02966496611489\\
45	4.38018166958453\\
46	4.82877838348398\\
47	5.44250621001843\\
48	2.45559323298323\\
49	6.80784645422875\\
50	3.02656345538087\\
51	5.26410108187165\\
52	3.85603180055228\\
53	4.48254849814294\\
54	2.98932937680301\\
55	2.18134125091261\\
56	4.81955510427999\\
57	4.17032416954846\\
58	2.79591069103642\\
59	4.36491298039992\\
60	1.96135781642314\\
61	4.10713503909689\\
62	4.22604319515423\\
63	4.81423480177991\\
64	1.22365622863192\\
65	3.556643632392\\
66	3.18366560157062\\
67	3.17594635828654\\
68	1.06829176943159\\
69	3.3202662754937\\
70	2.02900374233537\\
71	4.24816697321218\\
72	3.41673911237123\\
73	3.73095452452508\\
74	1.86206664247418\\
75	3.54741826176402\\
76	2.54593194275989\\
77	0.567763201427574\\
78	1.89019558195945\\
79	3.84689580416106\\
80	2.89757133260803\\
81	3.3349719947932\\
82	2.88382184802976\\
83	1.2191559299974\\
84	1.25899197327129\\
85	3.93465795489058\\
86	2.85116562252471\\
87	1.42689600350656\\
88	1.86050181212497\\
89	1.99437585776964\\
90	2.18153046365332\\
91	3.54337749459723\\
92	1.77737474635206\\
93	1.83721939433839\\
94	2.81856390850751\\
95	3.86477977273374\\
96	4.14652960011118\\
97	2.9292613668401\\
98	4.09741120527491\\
99	4.21090526972262\\
100	4.23239852410544\\
};
%\addlegendentry{M1}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	8.09453428597554\\
2	7.84326469997042\\
3	6.45227873897825\\
4	5.03535132505985\\
5	3.57872459875659\\
6	2.94246347442496\\
7	2.80287119084562\\
8	2.98016491580917\\
9	3.26827478491097\\
10	3.24823455302728\\
11	3.42794054407448\\
12	3.45707119170679\\
13	3.64226336838555\\
14	3.73322727157901\\
15	3.86504975493325\\
16	3.77835642731923\\
17	3.68943863866074\\
18	3.71423576579052\\
19	3.90076727874271\\
20	3.72403093936259\\
21	3.73596618380043\\
22	3.87651623569784\\
23	3.77588646574795\\
24	3.75436658029885\\
25	3.78735242471093\\
26	3.92133537583717\\
27	3.82584034775686\\
28	3.93126174624978\\
29	3.48792393317011\\
30	3.60887436308588\\
31	3.82708543916875\\
32	3.84487031773884\\
33	3.67779204282466\\
34	3.89909056298884\\
35	4.1672824202997\\
36	4.05317374978096\\
37	4.0393828518797\\
38	4.13888768388178\\
39	4.88462838379598\\
40	4.23554017372045\\
41	4.8769908365585\\
42	4.71633908194232\\
43	4.48960972610877\\
44	4.61888394347274\\
45	4.82792775011419\\
46	4.42225493825991\\
47	4.14892449015696\\
48	4.30966861280755\\
49	4.0577068203782\\
50	3.77108429543558\\
51	3.52620914019976\\
52	3.68735905009152\\
53	3.7372093311008\\
54	3.61160004488586\\
55	3.3730590927771\\
56	3.27335081558478\\
57	3.18420004544276\\
58	2.94720996458907\\
59	2.89563177887934\\
60	3.21652413508795\\
61	3.12881816456358\\
62	3.08996066413681\\
63	2.81607676075708\\
64	2.83581977307999\\
65	2.75851445322795\\
66	2.62601066596894\\
67	2.69100755941485\\
68	2.62067298075034\\
69	2.75149669324006\\
70	2.59778387659911\\
71	2.57317748920299\\
72	2.58410774696989\\
73	2.83060886537653\\
74	2.77479783424065\\
75	2.63891162806548\\
76	2.55680405110276\\
77	2.47849330947883\\
78	2.41168462806575\\
79	2.3410703425203\\
80	2.55729061834197\\
81	2.24444799646205\\
82	2.58390883161496\\
83	2.48794503082293\\
84	2.59722696691918\\
85	2.51355685186178\\
86	2.42643808243681\\
87	2.60362545376924\\
88	2.34414253915894\\
89	2.55079509190947\\
90	2.3890365133599\\
91	2.69077265018378\\
92	2.74594684760222\\
93	2.42144677753787\\
94	2.43655674823778\\
95	2.51812659909711\\
96	2.33224387021185\\
97	2.52346762024323\\
98	2.5482487381263\\
99	2.67718805553392\\
100	2.50201067581869\\
};
\addlegendentry{$\Model_1$; Model Mosmatch}

\end{axis}

\end{tikzpicture}%

==> dPSA_MM_B_MA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\linewidth,
font=\footnotesize,
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Time instant, $\iTime$},
ymode=log,
ymin=1e-1,
ymax=1000,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\ndPSAt$},
title style={font=\color{white!15!black}},
title={\footnotesize $\ndPSAt$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Normalized PSA distance},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark size=3.0pt, mark repeat=5, forget plot, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.227487472795002\\
2	0.00217024312039477\\
3	0.771037345940196\\
4	0.58116268882065\\
5	0.110387532066576\\
6	0.59228746560044\\
7	0.225898830926077\\
8	1.8542601731595\\
9	0.341409207266802\\
10	0.342024514897975\\
11	0.590100872749161\\
12	0.556618092459609\\
13	0.129758308613971\\
14	0.251920026629995\\
15	0.48220401311944\\
16	0.10184638588018\\
17	0.111744535566626\\
18	0.638407850429748\\
19	0.743685215269888\\
20	1.24881336740552\\
21	0.19973057266732\\
22	1.84937418900647\\
23	0.228471946500347\\
24	0.200815118844531\\
25	0.568043457934129\\
26	0.370949491053588\\
27	0.645482204286249\\
28	0.500465077281018\\
29	0.718320353844033\\
30	0.176645006451583\\
31	1.49167078028114\\
32	0.158914993084159\\
33	0.499103222708105\\
34	0.361415937212648\\
35	0.561398176733726\\
36	0.435379303883134\\
37	0.684369738489171\\
38	0.300904346206725\\
39	0.0355049858958254\\
40	0.438927673811841\\
41	0.485980199394216\\
42	0.211264686711404\\
43	0.888288066493445\\
44	0.0499545029352939\\
45	0.525492523269286\\
46	0.37686359224837\\
47	2.22402216567509\\
48	0.106078097645375\\
49	0.589469487462785\\
50	0.453993244409554\\
51	0.684214101714729\\
52	0.411343074451222\\
53	0.467030501128968\\
54	0.651943997749875\\
55	0.665062483949583\\
56	0.520473639379018\\
57	0.0678706398097064\\
58	0.74202827357902\\
59	0.307814813763509\\
60	0.867985707741546\\
61	0.610209052572129\\
62	1.86517976116084\\
63	0.280009321483974\\
64	0.0658555216301118\\
65	0.0904088388512555\\
66	0.232014179624082\\
67	0.465309814665532\\
68	0.413405674835273\\
69	0.733573869228709\\
70	0.384735042035402\\
71	0.381162709506894\\
72	0.0641548451814096\\
73	0.514006348038394\\
74	0.426781609124965\\
75	0.416553953048054\\
76	0.0239361933554622\\
77	0.102315539679476\\
78	0.244387678235932\\
79	0.378361979497724\\
80	0.800236699257458\\
81	0.140003900779579\\
82	0.0697124475025138\\
83	0.237200958702177\\
84	0.503068822598499\\
85	1.01800571974557\\
86	0.12211124086859\\
87	0.434223989111098\\
88	0.588854172551597\\
89	0.727115855618806\\
90	0.0968708894307787\\
91	0.589792741709957\\
92	0.37394701000392\\
93	0.237342243717903\\
94	0.362005500967907\\
95	0.848710786672804\\
96	0.142793506555689\\
97	0.0597356763139827\\
98	0.514468909257379\\
99	0.763985088971527\\
100	0.507525470004281\\
};
%\addlegendentry{M0}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.558270136645717\\
2	0.585045345080657\\
3	0.526999073772772\\
4	0.567402379403775\\
5	0.515627810960166\\
6	0.466043901116017\\
7	0.437280352387546\\
8	0.522211720775854\\
9	0.45743269107382\\
10	0.506279277663156\\
11	0.598234066662363\\
12	0.66397235205809\\
13	0.533494584736045\\
14	0.561659426972542\\
15	0.654155795236077\\
16	0.620359877388387\\
17	0.595389484423474\\
18	0.657044475765966\\
19	0.635030918063761\\
20	0.615444378688883\\
21	0.600817805161075\\
22	0.549699321920613\\
23	0.695011684089722\\
24	0.793418280928778\\
25	0.50133011120355\\
26	0.726914510676663\\
27	0.6435168183109\\
28	0.569300675670156\\
29	0.577834630702759\\
30	0.547099287999946\\
31	0.533729327457276\\
32	0.481291551544072\\
33	0.568165596218167\\
34	0.575147705615667\\
35	0.496458750430793\\
36	0.518435984725027\\
37	0.558962948596864\\
38	0.563944064437193\\
39	0.586815603905604\\
40	0.64528462340137\\
41	0.621364478470862\\
42	0.59850301506596\\
43	0.575869439959074\\
44	0.476711768000245\\
45	0.550550053825168\\
46	0.582828102839174\\
47	0.536666916142546\\
48	0.532913802878183\\
49	0.472108924014275\\
50	0.534609334893565\\
51	0.590223971355593\\
52	0.530856750419167\\
53	0.578065766744049\\
54	0.58685381884386\\
55	0.556752413955814\\
56	0.53669273109979\\
57	0.510661922631006\\
58	0.524980266576185\\
59	0.551073722858731\\
60	0.551346845645208\\
61	0.559527412337133\\
62	0.550500601412802\\
63	0.541573202400405\\
64	0.589188084154106\\
65	0.479586978874339\\
66	0.546190798942595\\
67	0.476572215975417\\
68	0.541321908627149\\
69	0.551906799125112\\
70	0.487922097359372\\
71	0.480046346754382\\
72	0.624029831486603\\
73	0.514461509621543\\
74	0.608609438466709\\
75	0.570318626852203\\
76	0.464845961236487\\
77	0.555915480815093\\
78	0.598526454941265\\
79	0.561280251778708\\
80	0.529202305617333\\
81	0.490996627154704\\
82	0.447849735081806\\
83	0.572894073864661\\
84	0.529602934520538\\
85	0.53376020509023\\
86	0.55674823697603\\
87	0.50335576239046\\
88	0.50800059176332\\
89	0.541537601209502\\
90	0.544784822528699\\
91	0.599814146652294\\
92	0.553839533929759\\
93	0.560194074457483\\
94	0.593375169531394\\
95	0.569673757692797\\
96	0.53823018270678\\
97	0.579940764885775\\
98	0.443391849227943\\
99	0.616341645383417\\
100	0.525588313883239\\
};
\addlegendentry{$\Model_0$}

\addplot [color=red, only marks, mark size=3.0pt, mark repeat=5, forget plot, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	5.94979845610521\\
2	12.595224608207\\
3	4.0761555158115\\
4	5.46411212801302\\
5	4.20052536650045\\
6	2.89790256717322\\
7	3.71455099045913\\
8	1.01760989296218\\
9	1.0498139350761\\
10	0.0446786058023713\\
11	4.2642660897159\\
12	3.20783540585373\\
13	4.67938417214746\\
14	2.21058614515289\\
15	1.11760440100718\\
16	3.7846457887201\\
17	9.39265108064778\\
18	1.75141944401173\\
19	2.94541622908882\\
20	2.58009826602891\\
21	3.05743039762796\\
22	0.432923539081753\\
23	1.92383744414247\\
24	2.46079630832898\\
25	2.60585186167308\\
26	2.36299157257934\\
27	0.046885796138153\\
28	0.186063164481758\\
29	2.36916380593453\\
30	2.1387502540563\\
31	1.05594044496718\\
32	3.77960859691894\\
33	5.19618517062034\\
34	0.862441912082277\\
35	2.9601865626912\\
36	3.98755385761763\\
37	3.88681781094579\\
38	3.38758470434934\\
39	3.76276226250934\\
40	5.45677940951984\\
41	6.34673658264154\\
42	0.063404320232835\\
43	3.40037586362563\\
44	3.4622672684813\\
45	3.07815553505082\\
46	2.52443604489525\\
47	2.65298834725414\\
48	1.42475130870998\\
49	4.22234244765782\\
50	1.44677640202986\\
51	4.19726702456891\\
52	3.43484101249686\\
53	5.09794961771544\\
54	3.12673238871856\\
55	1.30761254381192\\
56	4.01416310207455\\
57	4.90715665658709\\
58	3.65538444156519\\
59	4.37640881422347\\
60	1.18493205967693\\
61	2.68389090897404\\
62	2.29910643973993\\
63	2.37636603064113\\
64	0.0145295347706486\\
65	1.56036657551206\\
66	2.85902138374268\\
67	4.00679363032051\\
68	3.03448627069987\\
69	2.2402664379337\\
70	5.74762223171606\\
71	4.35155395440773\\
72	2.17163962128526\\
73	1.96419271896007\\
74	0.743968106203453\\
75	1.18483293107395\\
76	1.16987451181188\\
77	0.284874458328921\\
78	0.875101932173099\\
79	2.83425072148813\\
80	2.11111673574968\\
81	1.21094223069153\\
82	1.3659923601265\\
83	0.732236278313361\\
84	6.40121203045359\\
85	1.85618288988431\\
86	0.616804626958773\\
87	0.286270583273835\\
88	0.26939227312711\\
89	1.93951552376025\\
90	3.2759427798459\\
91	1.60262824837239\\
92	0.797469978660042\\
93	0.839887540556098\\
94	4.7670502530913\\
95	3.17802952162432\\
96	1.76290044630116\\
97	0.975803035635043\\
98	1.98497947190925\\
99	1.60163846805693\\
100	1.92159615885162\\
};
%\addlegendentry{M1}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	7.4031983384455\\
2	6.56908160945685\\
3	5.98636314610965\\
4	4.55611002508825\\
5	3.10042216042662\\
6	2.46575726588037\\
7	2.43321216078018\\
8	2.33597340810235\\
9	2.7775713270418\\
10	2.54471264341968\\
11	2.81618201689557\\
12	2.85208833721943\\
13	2.72360958224853\\
14	3.15727539847897\\
15	3.05648580635114\\
16	3.13562064030378\\
17	3.01515308517075\\
18	2.91581511862741\\
19	3.16425461656836\\
20	3.05133631280078\\
21	3.32576173874835\\
22	3.38522805316666\\
23	3.07619459802683\\
24	3.1103182693167\\
25	3.11734121183679\\
26	3.18652205269795\\
27	3.09192509379088\\
28	2.83214622352618\\
29	2.99487259840149\\
30	2.96583746016717\\
31	3.01260360730633\\
32	2.9219783024782\\
33	3.21224231446792\\
34	3.29296807009421\\
35	3.07840871506553\\
36	3.00085307559447\\
37	3.39936294185693\\
38	3.36586421149001\\
39	3.66459940483483\\
40	3.37869408755357\\
41	3.9460622904305\\
42	3.8173784448017\\
43	3.66218237436461\\
44	3.70526687970513\\
45	3.49218533976562\\
46	3.59253379171571\\
47	3.56240100394011\\
48	3.59871876091491\\
49	3.23604777621359\\
50	3.20072229946603\\
51	2.97895128344576\\
52	3.18204232739172\\
53	2.95454504929288\\
54	2.82721314088894\\
55	2.62845731487401\\
56	2.49950476413147\\
57	2.42651516783223\\
58	2.18444725499454\\
59	2.23919465148544\\
60	2.63686051018869\\
61	2.54808087289061\\
62	2.27909966227366\\
63	2.28949532972307\\
64	2.3557829264329\\
65	2.23184948795259\\
66	2.09339893513277\\
67	2.08673116994039\\
68	2.12791619318837\\
69	2.26675649308473\\
70	2.11206140118898\\
71	1.99670442909151\\
72	2.10183696454518\\
73	1.94058103493982\\
74	2.20364242320354\\
75	2.13484855321673\\
76	1.8321891966699\\
77	1.87151551910791\\
78	1.99729059854037\\
79	1.7503945344017\\
80	1.84686351644341\\
81	1.53268575312374\\
82	1.88762756549477\\
83	1.72353628033061\\
84	2.18728334622546\\
85	1.92229338863157\\
86	1.78660382409874\\
87	1.7025756985321\\
88	1.81123109977603\\
89	2.05129081611315\\
90	2.07640438129352\\
91	1.85577600345407\\
92	2.24739989695874\\
93	1.9498437945291\\
94	2.1832490704227\\
95	1.92975503385397\\
96	2.01567168261857\\
97	1.72330736857901\\
98	2.14064180463234\\
99	1.89948287851632\\
100	1.83761816526784\\
};
\addlegendentry{$\Model_1$; Model Mismatch}

\end{axis}
\end{tikzpicture}%

==> pvalues_MM_B_MA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\linewidth,
font=\footnotesize,
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Time instant, $\iTime$},
ymin=0,
ymax=1.2,
%ylabel style={font=\color{white!15!black}},
%ylabel={$p$-values},
title style={font=\color{white!15!black}},
title={\footnotesize $p$-values},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.512232381293991\\
2	0.498380408755348\\
3	0.499279379054228\\
4	0.499903557934315\\
5	0.51516004609076\\
6	0.523660046292438\\
7	0.501529719566179\\
8	0.495521939392772\\
9	0.491073062140913\\
10	0.528819271502604\\
11	0.497557833426218\\
12	0.483382673714293\\
13	0.528579813483481\\
14	0.503388577114415\\
15	0.491992369296136\\
16	0.473726410248299\\
17	0.501655471820444\\
18	0.482978860411122\\
19	0.474573418061157\\
20	0.466141197335075\\
21	0.493800236935897\\
22	0.491181047420501\\
23	0.476591040365158\\
24	0.48491303237766\\
25	0.494511644072682\\
26	0.477799379187903\\
27	0.500534313736725\\
28	0.51984957149393\\
29	0.527645296604522\\
30	0.4928478367029\\
31	0.512560411203948\\
32	0.516430451469109\\
33	0.518848207422866\\
34	0.49911351335367\\
35	0.501934347929496\\
36	0.476126529239678\\
37	0.489240368595545\\
38	0.493208932015072\\
39	0.481701486724657\\
40	0.496341507060131\\
41	0.502675480683724\\
42	0.520925872487855\\
43	0.482165479516996\\
44	0.50438260621181\\
45	0.497081037009657\\
46	0.512171004483027\\
47	0.486899920667177\\
48	0.500372365326319\\
49	0.527714196133651\\
50	0.49946177793665\\
51	0.502276874555374\\
52	0.503928999143006\\
53	0.499505081587688\\
54	0.463747909394023\\
55	0.480346800355302\\
56	0.496778235355107\\
57	0.494015239481898\\
58	0.507493964405823\\
59	0.484432322538555\\
60	0.490169059663448\\
61	0.485796090164186\\
62	0.499190801103495\\
63	0.493465406419543\\
64	0.518448126238331\\
65	0.497450619537058\\
66	0.508999205701124\\
67	0.509913691450744\\
68	0.520151974420289\\
69	0.473171851165192\\
70	0.502730658183393\\
71	0.53335572607205\\
72	0.502976859882259\\
73	0.494420629551783\\
74	0.477405185056665\\
75	0.500139702222258\\
76	0.50658615742331\\
77	0.513654414947684\\
78	0.526128872469918\\
79	0.507153006915608\\
80	0.514748487069562\\
81	0.530205106319759\\
82	0.487448998603544\\
83	0.467788834735256\\
84	0.493531360379755\\
85	0.498629592814217\\
86	0.514195522580256\\
87	0.500750744830589\\
88	0.470361660415546\\
89	0.492555591027805\\
90	0.507212793530743\\
91	0.48844639048262\\
92	0.50318055875744\\
93	0.483185842809438\\
94	0.470554569000916\\
95	0.485365103721004\\
96	0.498380352099743\\
97	0.496060289234836\\
98	0.503984190180396\\
99	0.471221796857294\\
100	0.493319687840621\\
};
%\addlegendentry{$\Model_0$; \ac{KS} Approach}
\addlegendentry{$\Model_0$}

\addplot[color=black, only marks, mark size=3pt, mark=diamond, mark repeat=5, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.512232381293991\\
2	0.498380408755348\\
3	0.499279379054228\\
4	0.499903557934315\\
5	0.51516004609076\\
6	0.523660046292438\\
7	0.501529719566179\\
8	0.495521939392772\\
9	0.491073062140913\\
10	0.528819271502604\\
11	0.497557833426218\\
12	0.483382673714293\\
13	0.528579813483481\\
14	0.503388577114415\\
15	0.491992369296136\\
16	0.473726410248299\\
17	0.501655471820444\\
18	0.482978860411122\\
19	0.474573418061157\\
20	0.466141197335076\\
21	0.493800236935897\\
22	0.4911810474205\\
23	0.476591040365158\\
24	0.48491303237766\\
25	0.494511644072682\\
26	0.477799379187903\\
27	0.500534313736725\\
28	0.51984957149393\\
29	0.527645296604522\\
30	0.4928478367029\\
31	0.512560411203948\\
32	0.516430451469109\\
33	0.518848207422866\\
34	0.49911351335367\\
35	0.501934347929496\\
36	0.476126529239678\\
37	0.489240368595545\\
38	0.493208932015072\\
39	0.481701486724657\\
40	0.496341507060131\\
41	0.502675480683724\\
42	0.520925872487855\\
43	0.482165479516996\\
44	0.50438260621181\\
45	0.497081037009657\\
46	0.512171004483027\\
47	0.486899920667177\\
48	0.500372365326319\\
49	0.527714196133651\\
50	0.49946177793665\\
51	0.502276874555374\\
52	0.503928999143006\\
53	0.499505081587688\\
54	0.463747909394023\\
55	0.480346800355302\\
56	0.496778235355107\\
57	0.494015239481898\\
58	0.507493964405823\\
59	0.484432322538555\\
60	0.490169059663448\\
61	0.485796090164186\\
62	0.499190801103495\\
63	0.493465406419543\\
64	0.518448126238331\\
65	0.497450619537058\\
66	0.508999205701124\\
67	0.509913691450744\\
68	0.520151974420289\\
69	0.473171851165192\\
70	0.502730658183393\\
71	0.53335572607205\\
72	0.502976859882259\\
73	0.494420629551783\\
74	0.477405185056665\\
75	0.500139702222258\\
76	0.50658615742331\\
77	0.513654414947684\\
78	0.526128872469918\\
79	0.507153006915608\\
80	0.514748487069562\\
81	0.530205106319759\\
82	0.487448998603544\\
83	0.467788834735256\\
84	0.493531360379755\\
85	0.498629592814217\\
86	0.514195522580256\\
87	0.500750744830589\\
88	0.470361660415546\\
89	0.492555591027805\\
90	0.507212793530743\\
91	0.48844639048262\\
92	0.50318055875744\\
93	0.483185842809438\\
94	0.470554569000916\\
95	0.485365103721004\\
96	0.498380352099743\\
97	0.496060289234836\\
98	0.503984190180396\\
99	0.471221796857294\\
100	0.493319687840621\\
};
%\addlegendentry{$\Model_0$; \ac{KS}-\ac{PSA} Approach}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	0.379119847494967\\
2	0.380292734436542\\
3	0.397641073091729\\
4	0.354592616349314\\
5	0.353830607804987\\
6	0.345296415343431\\
7	0.327296975349233\\
8	0.357840280254585\\
9	0.335099762774431\\
10	0.337478179911822\\
11	0.30992746053268\\
12	0.324733643644706\\
13	0.317028453620029\\
14	0.298495122791756\\
15	0.304590291548589\\
16	0.299329573167846\\
17	0.325752716460413\\
18	0.332834976608752\\
19	0.351882214111083\\
20	0.315983463866365\\
21	0.310611974193224\\
22	0.307806827888947\\
23	0.308802341853294\\
24	0.334495546540731\\
25	0.313892552695807\\
26	0.315260678163728\\
27	0.310232870541694\\
28	0.337280884226349\\
29	0.328401924845286\\
30	0.306213801511569\\
31	0.292481585929005\\
32	0.284090972171572\\
33	0.292073567121632\\
34	0.291887233752854\\
35	0.294178036892425\\
36	0.28869041790666\\
37	0.299382494400514\\
38	0.28698384416691\\
39	0.286082888694172\\
40	0.297268216763158\\
41	0.279758391446743\\
42	0.281646725899196\\
43	0.3032674739738\\
44	0.267714798052696\\
45	0.266524886687622\\
46	0.270716381852299\\
47	0.287933980065331\\
48	0.285840295777133\\
49	0.284941505313999\\
50	0.283748779958632\\
51	0.292090351984836\\
52	0.292572066182852\\
53	0.304179096567385\\
54	0.298157747650942\\
55	0.300538762720048\\
56	0.32486723470898\\
57	0.309992104364884\\
58	0.332922781520946\\
59	0.3150826443008\\
60	0.316574747363581\\
61	0.302376502677062\\
62	0.347954395631536\\
63	0.355503814624145\\
64	0.349032788798846\\
65	0.352900009895148\\
66	0.35203683974201\\
67	0.350730493730239\\
68	0.342721615558513\\
69	0.339099619191958\\
70	0.352575491220812\\
71	0.359642612866497\\
72	0.367459356053027\\
73	0.367190963127095\\
74	0.341061031784502\\
75	0.37336940628013\\
76	0.364835135327242\\
77	0.367569104560769\\
78	0.345830567181629\\
79	0.349702856604462\\
80	0.360565466479579\\
81	0.378766428735888\\
82	0.351018619066602\\
83	0.376351345316294\\
84	0.327106880608678\\
85	0.361875207966834\\
86	0.37970696603719\\
87	0.370310208585655\\
88	0.354236720768036\\
89	0.322839747196331\\
90	0.337365104443634\\
91	0.35184838723415\\
92	0.319899473634344\\
93	0.356506012598719\\
94	0.3575010042699\\
95	0.35309975105476\\
96	0.385279323098238\\
97	0.367481218211235\\
98	0.31945678597035\\
99	0.343108474559876\\
100	0.386458648377196\\
};
%\addlegendentry{$\Model_1$; \ac{KS} Approach}
\addlegendentry{$\Model_1$; Model Mismatch}

\addplot [color=red, only marks, mark size=3pt, mark=diamond, mark repeat=5, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.379119847494967\\
2	0.380292734436542\\
3	0.397641073091729\\
4	0.354592616349314\\
5	0.353830607804987\\
6	0.345296415343431\\
7	0.327296975349233\\
8	0.357840280254585\\
9	0.335099762774431\\
10	0.337478179911822\\
11	0.30992746053268\\
12	0.324733643644706\\
13	0.317028453620029\\
14	0.298495122791756\\
15	0.304590291548589\\
16	0.299329573167846\\
17	0.325752716460413\\
18	0.332834976608752\\
19	0.351882214111083\\
20	0.315983463866365\\
21	0.310611974193224\\
22	0.307806827888947\\
23	0.308802341853294\\
24	0.334495546540731\\
25	0.313892552695807\\
26	0.315260678163728\\
27	0.310232870541694\\
28	0.337280884226349\\
29	0.328401924845286\\
30	0.306213801511569\\
31	0.292481585929005\\
32	0.284090972171572\\
33	0.292073567121632\\
34	0.291887233752854\\
35	0.294178036892425\\
36	0.28869041790666\\
37	0.299382494400514\\
38	0.28698384416691\\
39	0.286082888694172\\
40	0.297268216763158\\
41	0.279758391446743\\
42	0.281646725899196\\
43	0.3032674739738\\
44	0.267714798052696\\
45	0.266524886687622\\
46	0.270716381852299\\
47	0.287933980065331\\
48	0.285840295777133\\
49	0.284941505313999\\
50	0.283748779958632\\
51	0.292090351984836\\
52	0.292572066182852\\
53	0.304179096567385\\
54	0.298157747650942\\
55	0.300538762720048\\
56	0.32486723470898\\
57	0.309992104364884\\
58	0.332922781520946\\
59	0.3150826443008\\
60	0.316574747363581\\
61	0.302376502677062\\
62	0.347954395631536\\
63	0.355503814624145\\
64	0.349032788798846\\
65	0.352900009895148\\
66	0.35203683974201\\
67	0.350730493730239\\
68	0.342721615558513\\
69	0.339099619191958\\
70	0.352575491220812\\
71	0.359642612866497\\
72	0.367459356053027\\
73	0.367190963127095\\
74	0.341061031784502\\
75	0.37336940628013\\
76	0.364835135327242\\
77	0.367569104560769\\
78	0.345830567181629\\
79	0.349702856604462\\
80	0.360565466479579\\
81	0.378766428735888\\
82	0.351018619066602\\
83	0.376351345316294\\
84	0.327106880608678\\
85	0.361875207966834\\
86	0.37970696603719\\
87	0.370310208585655\\
88	0.354236720768036\\
89	0.322839747196331\\
90	0.337365104443634\\
91	0.35184838723415\\
92	0.319899473634344\\
93	0.356506012598719\\
94	0.3575010042699\\
95	0.35309975105476\\
96	0.385279323098238\\
97	0.367481218211235\\
98	0.31945678597035\\
99	0.343108474559876\\
100	0.386458648377196\\
};
%\addlegendentry{$\Model_1$; \ac{KS}-\ac{PSA} Approach}

\end{axis}
\end{tikzpicture}%
